Transport via Partial Galois Connections and Equivalences

Multiple types can represent the same concept. For example, lists and trees can both represent sets. Unfortunately, this easily leads to incomplete libraries: some set-operations may only be available on lists, others only on trees. Similarly, subtypes and quotients are commonly used to construct new type abstractions in formal verification. In such cases, one often wishes to reuse operations on the representation type for the new type abstraction, but to no avail: the types are not the same. To address these problems, we present a new framework that transports programs via equivalences. Existing transport frameworks are either designed for dependently typed, constructive proof assistants, use univalence, or are restricted to partial quotient types. Our framework (1) is designed for simple type theory, (2) generalises previous approaches working on partial quotient types, and (3) is based on standard mathematical concepts, particularly Galois connections and equivalences. We introduce the notion of partial Galois connections and equivalences and prove their closure properties under (dependent) function relators, (co)datatypes, and compositions. We formalised the framework in Isabelle/HOL and provide a prototype. This is the extended version of "Transport via Partial Galois Connections and Equivalences", 21st Asian Symposium on Programming Languages and Systems, 2023.

==> figures/comppresentation.tikz <==
\begin{tikzpicture} 
  \node[typesmall] (alphatype) {};
  \pic (alphalabel) [above=\labeldistance of alphatype,xshift=-0.6cm] {labelrel={leftstyle}{$\inflerel{L_1}$}};

  \node[element] (x) at ($(alphatype) + (0, 1.4)$) {};
  \node[above=\labeldistance of x] {$x$};
  \node[element] (rz) at ($(x) + (0, -3*\equivdistance)$) {};
  \node[below=\labeldistance of rz] {$x'$};

  \node[typebig] (betatype) at ($(alphatype) + (0.8*\defaulttypedistance, 0)$) {};
  \pic (betalabel2) [above=\labeldistance of betatype,xshift=-0.5cm] {labelrel={leftlabelstyle2}{$\inflerel{L_2}$}};
  \pic (betalabel1) [above=1.5*\typeequivlabeldistance of betalabel2equivclass] {labelrel={rightstyle}{$\inflerel{R_1}$}};

  \node[element] (l1x) at ($(x) + (0.8*\smallbigtypedistance,0)$) {};
  \node[above=\labeldistance of l1x] {$l_1\app x$};
  \node[element] (y) at ($(l1x) + (0, -\equivdistance)$) {};
  \node[left=\labeldistance of y] {$y$};
  \node[element] (y') at ($(y) + (0, -\equivdistance)$) {};
  \node[left=\labeldistance of y'] {$y'$};
  \node[element] (counit1r2z) at ($(y') + (0, -\equivdistance)$) {};
  \node[below=\labeldistance of counit1r2z] {$l1\app x'$};

  \node[typesmall] (gammatype) at ($(betatype) + (\smallbigtypedistance, 0)$) {};
  \pic (alphalabel) [above=\labeldistance of gammatype,xshift=-0.6cm] {labelrel={rightlabelstyle2}{$\inflerel{R_2}$}};

  \node[element] (z) at ($(rz) + (2*\smallbigtypedistance,0)$) {};
  \node[right=\labeldistance of z] {$z'$};
  \node[element] (z') at ($(x) + (2*\smallbigtypedistance,0)$) {};
  \node[right=\labeldistance of z'] {$z$};

  \node[element] (r2z) at ($(z) - (0.8*\smallbigtypedistance,0)$) {};
  \node[below=\labeldistance of r2z] {$r_2\app z$};
  \node[element] (w') at ($(r2z) - (0, -\equivdistance)$) {};
  \node[right=\labeldistance of w'] {$w'$};
  \node[element] (w) at ($(w') - (0, -\equivdistance)$) {};
  \node[right=\labeldistance of w] {$w$};
  \node[element] (r2z') at ($(w) - (0, -\equivdistance)$) {};
  \node[above=\labeldistance of r2z'] {$r2\app z$};


  \draw[->,relstyle,rightstyle] (l1x) to (y);
  \draw[->,leftstyle2,relstyle2] (y) to (y');
  \draw[->,relstyle,rightstyle] (y') to (counit1r2z);
  \draw[->,leftstyle2,relstyle2] (w') to (r2z);
  \draw[->,relstyle,rightstyle] (w) to (w');
  \draw[->,relstyle,leftstyle2] (r2z') to (w);
  \pic {leftedge={x}{l1x}{$l_1$}};
  \pic {leftedge={rz}{counit1r2z}{}};
  \pic {rightedgestyled={z}{r2z}{$r_2$}{rightstyle2}};
  \pic {rightedgestyled={z'}{r2z'}{}{rightstyle2}};

\end{tikzpicture}


==> figures/compproof1.tikz <==
\begin{tikzpicture} 
  \node[typesmall] (alphatype) {};
  \pic (alphalabel) [above=\labeldistance of alphatype,xshift=-0.6cm] {labelrel={leftstyle}{$\inflerel{L_1}$}};

  \node[element] (x) at ($(alphatype) + (0, 1.4)$) {};
  \node[above=\labeldistance of x] {$x$};
  \node[element] (rz) at ($(x) + (0, -3*\equivdistance)$) {};
  \node[below=\labeldistance of rz] {$r\app z$};

  \node[typebig] (betatype) at ($(alphatype) + (0.8*\defaulttypedistance, 0)$) {};
  \pic (betalabel2) [above=\labeldistance of betatype,xshift=-0.5cm] {labelrel={leftlabelstyle2}{$\inflerel{L_2}$}};
  \pic (betalabel1) [above=1.5*\typeequivlabeldistance of betalabel2equivclass] {labelrel={rightstyle}{$\inflerel{R_1}$}};

  \node[element] (l1x) at ($(x) + (0.8*\smallbigtypedistance,0)$) {};
  \node[above=\labeldistance of l1x] {$l_1\app x$};
  \node[element] (y) at ($(l1x) + (0, -\equivdistance)$) {};
  \node[left=\labeldistance of y] {$y$};
  \node[element] (y') at ($(y) + (0, -\equivdistance)$) {};
  \node[left=\labeldistance of y'] {$y'$};
  \node[element] (counit1r2z) at ($(y') + (0, -\equivdistance)$) {};
  \node[below=\labeldistance of counit1r2z] {$\counit_1\app (r_2\app z)$};

  \node[typesmall] (gammatype) at ($(betatype) + (\smallbigtypedistance, 0)$) {};
  \pic (alphalabel) [above=\labeldistance of gammatype,xshift=-0.6cm] {labelrel={rightlabelstyle2}{$\inflerel{R_2}$}};

  \node[element] (z) at ($(rz) + (2*\smallbigtypedistance,0)$) {};
  \node[right=\labeldistance of z] {$z$};

  \node[element] (r2z) at ($(z) - (0.8*\smallbigtypedistance,0)$) {};
  \node[below=\labeldistance of r2z] {$r_2\app z$};
  \node[element] (w') at ($(r2z) - (0, -\equivdistance)$) {};
  \node[right=\labeldistance of w'] {$w'$};
  \node[element] (w) at ($(w') - (0, -\equivdistance)$) {};
  \node[right=\labeldistance of w] {$w$};

  \draw[->,relstyle,rightstyle] (l1x) to (y);
  \draw[->,leftstyle2,relstyle2] (y) to (y');
  \draw[->,relstyle,rightstyle] (y') to (counit1r2z);
  \draw[->,leftstyle2,relstyle2] (w') to (r2z);
  \draw[->,relstyle,rightstyle] (w) to (w');
  \pic {leftedge={x}{l1x}{$l_1$}};
  \pic {leftedge={rz}{counit1r2z}{}};
  \pic {rightedgestyled={z}{r2z}{$r_2$}{rightstyle2}};

\end{tikzpicture}


==> figures/compproof2.tikz <==
\begin{tikzpicture} 
  \node[typesmall] (alphatype) {};
  \pic (alphalabel) [above=\labeldistance of alphatype,xshift=-0.6cm] {labelrel={leftstyle}{$\inflerel{L_1}$}};

  \node[element] (x) at ($(alphatype) + (0, 1.4)$) {};
  \node[above=\labeldistance of x] {$x$};
  \node[element] (rz) at ($(x) + (0, -3*\equivdistance)$) {};
  \node[below=\labeldistance of rz] {$r\app z$};

  \node[typebig] (betatype) at ($(alphatype) + (0.8*\defaulttypedistance, 0)$) {};
  \pic (betalabel2) [above=\labeldistance of betatype,xshift=-0.5cm] {labelrel={leftlabelstyle2}{$\inflerel{L_2}$}};
  \pic (betalabel1) [above=1.5*\typeequivlabeldistance of betalabel2equivclass] {labelrel={rightstyle}{$\inflerel{R_1}$}};

  \node[element] (l1x) at ($(x) + (0.8*\smallbigtypedistance,0)$) {};
  \node[above=\labeldistance of l1x] {$l_1\app x$};
  \node[element] (y) at ($(l1x) + (0, -\equivdistance)$) {};
  \node[left=\labeldistance of y] {$y$};
  \node[element] (y') at ($(y) + (0, -\equivdistance)$) {};
  \node[left=\labeldistance of y'] {$y'$};
  \node[element] (counit1r2z) at ($(y') + (0, -\equivdistance)$) {};
  \node[below=\labeldistance of counit1r2z] {$\counit_1\app (r_2\app z)$};

  \node[typesmall] (gammatype) at ($(betatype) + (\smallbigtypedistance, 0)$) {};
  \pic (alphalabel) [above=\labeldistance of gammatype,xshift=-0.6cm] {labelrel={rightlabelstyle2}{$\inflerel{R_2}$}};

  \node[element] (z) at ($(rz) + (2*\smallbigtypedistance,0)$) {};
  \node[right=\labeldistance of z] {$z$};

  \node[element] (r2z) at ($(z) - (0.8*\smallbigtypedistance,0)$) {};
  \node[below=\labeldistance of r2z] {$r_2\app z$};
  \node[element] (w') at ($(r2z) - (0, -\equivdistance)$) {};
  \node[right=\labeldistance of w'] {$w'$};
  \node[element] (w'') at ($(w') - (-\equivdistance, 0)$) {};
  \node[below=\labeldistance of w''] {$w''$};
  \node[element] (w) at ($(w') - (0, -\equivdistance)$) {};
  \node[right=\labeldistance of w] {$w$};

  \draw[->,relstyle,rightstyle] (l1x) to (y);
  \draw[->,leftstyle2,relstyle2] (y) to (y');
  \draw[->,relstyle,rightstyle] (y') to (counit1r2z);
  \draw[->,leftstyle2,relstyle2] (w') to (r2z);
  \draw[->,relstyle,rightstyle] (w) to (w');
  \draw[->,leftstyle2,relstyle2,proofedge] (w) to (w'');
  \draw[->,relstyle,rightstyle,proofedge] (w'') to (r2z);
  \draw[->,relstyle,rightstyle,proofedge] (counit1r2z) to (r2z);
  \pic {leftedge={x}{l1x}{$l_1$}};
  \pic {leftedge={rz}{counit1r2z}{}};
  \pic {rightedgestyled={z}{r2z}{$r_2$}{rightstyle2}};

\end{tikzpicture}


==> figures/compproof3.tikz <==
\begin{tikzpicture} 
  \node[typesmall] (alphatype) {};
  \pic (alphalabel) [above=\labeldistance of alphatype,xshift=-0.6cm] {labelrel={leftstyle}{$\inflerel{L_1}$}};

  \node[element] (x) at ($(alphatype) + (0, 1.4)$) {};
  \node[above=\labeldistance of x] {$x$};
  \node[element] (rz) at ($(x) + (0, -3*\equivdistance)$) {};
  \node[below=\labeldistance of rz] {$r\app z$};

  \node[typebig] (betatype) at ($(alphatype) + (0.8*\defaulttypedistance, 0)$) {};
  \pic (betalabel2) [above=\labeldistance of betatype,xshift=-0.5cm] {labelrel={leftlabelstyle2}{$\inflerel{L_2}$}};
  \pic (betalabel1) [above=1.5*\typeequivlabeldistance of betalabel2equivclass] {labelrel={rightstyle}{$\inflerel{R_1}$}};

  \node[element] (l1x) at ($(x) + (0.8*\smallbigtypedistance,0)$) {};
  \node[above=\labeldistance of l1x] {$l_1\app x$};
  \node[element] (y) at ($(l1x) + (0, -\equivdistance)$) {};
  \node[left=\labeldistance of y] {$y$};
  \node[element] (y') at ($(y) + (0, -\equivdistance)$) {};
  \node[left=\labeldistance of y'] {$y'$};
  \node[element] (counit1r2z) at ($(y') + (0, -\equivdistance)$) {};
  \node[below=\labeldistance of counit1r2z] {$\counit_1\app (r_2\app z)$};

  \node[typesmall] (gammatype) at ($(betatype) + (\smallbigtypedistance, 0)$) {};
  \pic (alphalabel) [above=\labeldistance of gammatype,xshift=-0.6cm] {labelrel={rightlabelstyle2}{$\inflerel{R_2}$}};

  \node[element] (z) at ($(rz) + (2*\smallbigtypedistance,0)$) {};
  \node[right=\labeldistance of z] {$z$};

  \node[element] (r2z) at ($(z) - (0.8*\smallbigtypedistance,0)$) {};
  \node[below=\labeldistance of r2z] {$r_2\app z$};
  \node[element] (w') at ($(r2z) - (0, -\equivdistance)$) {};
  \node[right=\labeldistance of w'] {$w'$};
  \node[element] (w'') at ($(w') - (-\equivdistance, 0)$) {};
  \node[below=\labeldistance of w''] {$w''$};
  \node[element] (w) at ($(w') - (0, -\equivdistance)$) {};
  \node[right=\labeldistance of w] {$w$};

  \node[element] (y'') at ($(y)!0.5!(r2z)$) {};
  \node[above=\labeldistance of y'',xshift=0.2cm] {$y''$};

  \draw[->,relstyle,rightstyle] (l1x) to (y);
  \draw[->,leftstyle2,relstyle2] (y) to (y');
  \draw[->,relstyle,rightstyle] (y') to (counit1r2z);
  \draw[->,leftstyle2,relstyle2] (w') to (r2z);
  \draw[->,relstyle,rightstyle] (w) to (w');
  \draw[->,leftstyle2,relstyle2] (w) to (w'');
  \draw[->,relstyle,rightstyle] (w'') to (r2z);
   \draw[->,relstyle,rightstyle] (counit1r2z) to (r2z);
  \draw[->,relstyle,rightstyle,proofedge] (y) to (y'');
  \draw[->,leftstyle2,relstyle2,proofedge] (y'') to (r2z);
  \pic {leftedge={x}{l1x}{$l_1$}};
  \pic {leftedge={rz}{counit1r2z}{}};
  \pic {rightedgestyled={z}{r2z}{$r_2$}{rightstyle2}};

\end{tikzpicture}


==> figures/compproof4.tikz <==
\begin{tikzpicture} 
  \node[typesmall] (alphatype) {};
  \pic (alphalabel) [above=\labeldistance of alphatype,xshift=-0.6cm] {labelrel={leftstyle}{$\inflerel{L_1}$}};

  \node[element] (x) at ($(alphatype) + (0, 1.4)$) {};
  \node[above=\labeldistance of x] {$x$};
  \node[element] (rz) at ($(x) + (0, -3*\equivdistance)$) {};
  \node[below=\labeldistance of rz] {$r\app z$};

  \node[typebig] (betatype) at ($(alphatype) + (0.8*\defaulttypedistance, 0)$) {};
  \pic (betalabel2) [above=\labeldistance of betatype,xshift=-0.5cm] {labelrel={leftlabelstyle2}{$\inflerel{L_2}$}};
  \pic (betalabel1) [above=1.5*\typeequivlabeldistance of betalabel2equivclass] {labelrel={rightstyle}{$\inflerel{R_1}$}};

  \node[element] (l1x) at ($(x) + (0.8*\smallbigtypedistance,0)$) {};
  \node[above=\labeldistance of l1x] {$l_1\app x$};
  \node[element] (y) at ($(l1x) + (0, -\equivdistance)$) {};
  \node[left=\labeldistance of y] {$y$};
  \node[element] (y') at ($(y) + (0, -\equivdistance)$) {};
  \node[left=\labeldistance of y'] {$y'$};
  \node[element] (counit1r2z) at ($(y') + (0, -\equivdistance)$) {};
  \node[below=\labeldistance of counit1r2z] {$\counit_1\app (r_2\app z)$};

  \node[typesmall] (gammatype) at ($(betatype) + (\smallbigtypedistance, 0)$) {};
  \pic (alphalabel) [above=\labeldistance of gammatype,xshift=-0.6cm] {labelrel={rightlabelstyle2}{$\inflerel{R_2}$}};

  \node[element] (z) at ($(rz) + (2*\smallbigtypedistance,0)$) {};
  \node[right=\labeldistance of z] {$z$};

  \node[element] (r2z) at ($(z) - (0.8*\smallbigtypedistance,0)$) {};
  \node[below=\labeldistance of r2z] {$r_2\app z$};
  \node[element] (w') at ($(r2z) - (0, -\equivdistance)$) {};
  \node[right=\labeldistance of w'] {$w'$};
  \node[element] (w'') at ($(w') - (-\equivdistance, 0)$) {};
  \node[below=\labeldistance of w''] {$w''$};
  \node[element] (w) at ($(w') - (0, -\equivdistance)$) {};
  \node[right=\labeldistance of w] {$w$};

  \node[element] (y'') at ($(y)!0.5!(r2z)$) {};
  \node[above=\labeldistance of y'',xshift=0.2cm] {$y''$};
  \node[element] (u) at ($(y) - (\equivdistance,0)$) {};
  \node[below=\labeldistance of u] {$u$};

  \node[element] (lx) at ($(x) + (2*\smallbigtypedistance,0)$) {};
  \node[right=\labeldistance of lx] {$lx$};

  \draw[->,relstyle,rightstyle] (l1x) to (y);
  \draw[->,leftstyle2,relstyle2] (y) to (y');
  \draw[->,relstyle,rightstyle] (y') to (counit1r2z);
  \draw[->,leftstyle2,relstyle2] (w') to (r2z);
  \draw[->,relstyle,rightstyle] (w) to (w');
  \draw[->,leftstyle2,relstyle2] (w) to (w'');
  \draw[->,relstyle,rightstyle] (w'') to (r2z);
   \draw[->,relstyle,rightstyle] (counit1r2z) to (r2z);
  \draw[->,relstyle,rightstyle] (y) to (y'');
  \draw[->,leftstyle2,relstyle2] (y'') to (r2z);
  \pic {leftedge={x}{l1x}{$l_1$}};
  \pic {leftedge={rz}{counit1r2z}{}};
  \pic {rightedgestyled={z}{r2z}{$r_2$}{rightstyle2}};
  \draw[->,relstyle2,leftstyle2,proofedge] (l1x) to (u);
  \draw[->,relstyle,rightstyle,proofedge] (u) to (y');
  \draw[->,loopstyle,leftstyle2,relstyle] (l1x) to [out=330,in=300] (l1x);
  \draw[->] (l1x) edge[leftstyle2,edgestyle,"$l_2$",pos=0.65] (lx);
  \draw[->,loop below, loopstyle,rightstyle2,relstyle2] (lx) to (lx);


\end{tikzpicture}


==> figures/depfunrelproof.tikz <==
\begin{tikzpicture}
  \pic (alpha2) {righttype={$\inflerel{R_1}$}};

  \node[element] (x1') at ($(alpha2type) + (0, 0.5)$) {};
  \node[above=\labeldistance of x1'] {$x_1'$};
  \node[element] (x2') at ($(x1') + (0, -\equivdistance)$) {};
  \node[below=\labeldistance of x2'] {$x_2'$};

  \pic (alpha1) at ($(alpha2type) + (0, \defaulttypedistancey)$) {lefttype={{$\inflerel{L_1}$}}};

  \node[element] (r1x1') at ($(x1') + (0,\defaulttypedistancey)$) {};
  \node[left=\labeldistance of r1x1',yshift=0.1cm] {$r_1\app x_1'$};

  \node[type] (beta1type) at ($(alpha1type) + (1.2*\defaulttypedistance, 0)$) {};
  \pic (beta1label) [above=\labeldistance of beta1type,xshift=-1.3cm] {labelrel={leftlabelstyle2}{$\inflerel{L_2\app(r_1\app x_1')\app(r_1\app x_1')}$}};


  \node[element] (fr1x1') at ($(r1x1') + (1.2*\defaulttypedistance,0.5*\equivdistance)$) {};
  \node[above=\labeldistance of fr1x1'] {$f\app (r_1\app x_1')$};
  \node[element] (rgr1x1') at ($(fr1x1') + (0,-\equivdistance)$) {};
  \node[right=\labeldistance of rgr1x1'] {$\depfunright{(r_1\app x_1')}{(\counit_1\app x_1')}\app \parenths{g\app(\counit_1\app x_1')}$};
  \node[element] (rgr1x1'adapt) at ($(rgr1x1') + (0,-\equivdistance)$) {};
  \node[right=\labeldistance of rgr1x1'adapt] {$\depfunright{(r_1\app x_1')}{x_1'}\app \parenths{g\app(\counit_1\app x_1')}$};

  \node[type] (beta2type) at ($(beta1type) + (0,-\defaulttypedistancey)$) {};
  \pic (beta2label) [above=\labeldistance of beta2type,xshift=-0.9cm] {labelrel={rightlabelstyle2}{$\inflerel{R_2\app(\counit_1\app x_1')\app x_1'}$}};

  \node[element] (lfx1') at ($(fr1x1') + (0,-\defaulttypedistancey,0)$) {};
  \node[above=\labeldistance of lfx1'] {$l\app f\app x_1'$};
  \node[element] (gcounitx1') at ($(lfx1') + (0,-\equivdistance,0)$) {};
  \node[right=\labeldistance of gcounitx1'] {$g(\counit_1\app x_1')$};
  \node[element] (gx1') at ($(gcounitx1') + (0,-\equivdistance,0)$) {};
  \node[below=\labeldistance of gx1'] {$g\app x_1'$};

  \node[type] (beta2type') at ($(beta2type) + (1.2*\defaulttypedistance,0)$) {};
  \pic (beta2label') [above=\labeldistance of beta2type',xshift=-0.9cm] {labelrel={rightlabelstyle2}{$\inflerel{R_2\app x_1'\app x_2'}$}};

  \node[element] (lfx1'adapt) at ($(lfx1') + (1.2*\defaulttypedistance,0)$) {};
  \node[above=\labeldistance of lfx1'adapt] {$l\app f\app x_1'$};
  \node[element] (gx1'adapt) at ($(gx1') + (1.2*\defaulttypedistance,0.5*\equivdistance)$) {};
  \node[right=\labeldistance of gx1'adapt] {$g\app x_1'$};
  \node[element] (gx2') at ($(gx1'adapt) + (0,-\equivdistance)$) {};
  \node[below=\labeldistance of gx2'] {$g\app x_2'$};

  \draw[->,relstyle,rightstyle] (x1') to (x2');
  \draw[->,loop right,loopstyle,rightstyle,relstyle] (x1') to (x1');
  \draw[->,loop above,loopstyle,leftstyle,relstyle] (r1x1') to (r1x1');
  \draw[->] (x1') edge[rightstyle,edgestyle,bend left=55,"$r_1$"] (r1x1');
  \draw[->] (r1x1') edge[asmedge,"$f$",pos=0.55] (fr1x1');
  \draw[->] (r1x1') edge[asmedge,"$r\app g$" swap,pos=0.60] (rgr1x1');
\begin{pgfinterruptboundingbox}
  \draw[->] (x1') edge[asmedge,bend right=75,"$g$",pos=0.3] (gx1'adapt);
  \draw[->] (x2') edge[asmedge,bend right=42] (gx2');
\end{pgfinterruptboundingbox}
  \node[none] (boundingboxbottom) at ($(beta2type.south) + (0, -\typeequivlabeldistance)$) {};
  \draw[->,relstyle2,leftstyle2] (fr1x1') to (rgr1x1');
  \draw[->,relstyle2,leftstyle2] (rgr1x1') to (rgr1x1'adapt);
  \draw[->,relstyle2,rightstyle2] (lfx1') to (gcounitx1');
  \draw[->,relstyle2,rightstyle2] (gcounitx1') to (gx1');
  \draw[->,relstyle2,rightstyle2] (lfx1'adapt) to (gx1'adapt);
  \draw[->,relstyle2,rightstyle2] (gx1'adapt) to (gx2');
  \draw[->] (lfx1') edge[asmedge,"$Asm.\ \labelcref{asm:depfunrel_monoright2}$"] (lfx1'adapt);
  \draw[->] (gx1') edge[asmedge,"$Asm.\ \labelcref{asm:depfunrel_monoright2}$" swap,pos=0.32] (gx1'adapt);
  \draw[->] (fr1x1') edge[asmedge,bend left=-65,"$Asm.\ \labelcref{asm:depfunrel_galcon2}$" swap,pos=0.60] (lfx1');
  \draw[->] (rgr1x1'adapt) edge[asmedge,bend left=-80] (gcounitx1');
\end{tikzpicture}


==> figures/galcon.tikz <==
\begin{tikzpicture}
  \pic (alpha) {typeshift={leftstyle}{$\inflerel{L}$}{-0.60cm}};

  \node[element] (x1) at ($(alphatype) + (-0.3, 1.4)$) {};
  \node[element] (x2) at ($(x1) + (\equivdistance, -\equivdistance)$) {};
  \node[element] (x1') at ($(x1)!0.5!(x2)$) {};
  \node[element] (x3) at ($(x2) + (-\equivdistance, -\equivdistance)$) {};
  \node[element] (x2') at ($(x1)!0.5!(x3)$) {};
  \node[element] (x4) at ($(x3) + (\equivdistance, -\equivdistance)$) {};
  \node[element] (x5) at ($(x4) + (-\equivdistance, -0.5*\equivdistance)$) {};

  \pic (beta) at ($(alphatype) + (\defaulttypedistance, 0)$) {typeshift={rightstyle}{{$\inflerel{R}$}}{-0.60cm}};

  \node[element] (y1) at ($(x1) + (\defaulttypedistance,0)$) {};
  \node[element] (y2) at ($(x2) + (\defaulttypedistance,0)$) {};
  \node[element] (y3) at ($(x3) + (\defaulttypedistance,0)$) {};
  \node[element] (y4) at ($(x4) + (\defaulttypedistance,0)$) {};
  \node[element] (y5) at ($(x5) + (\defaulttypedistance,0)$) {};
  \path let \p1 = (y1) in let \p2 = (y2) in
    node[element] (y1') at (\x2,\y1) {};
  \node[element] (y2') at ($(y2)!0.3!(y4)$) {};

  \draw[->,leftstyle,relstyle] (x1) to (x1');
  \draw[->,leftstyle,relstyle] (x1') to (x2);
  \draw[->,leftstyle,relstyle] (x2) to (x3);
  \draw[->,loop left,loopstyle,leftstyle,relstyle] (x1') to (x1');
  % \draw[->,loop left,loopstyle,leftstyle,relstyle] (x2) to (x2);
  \draw[->,loop left,loopstyle,leftstyle,relstyle] (x3) to (x3);
  \draw[->,loop above,loopstyle,leftstyle,relstyle] (x5) to (x5);
  \draw[->,rightstyle,relstyle] (y1) to (y2);
  \draw[->,rightstyle,relstyle] (y2) to (y3);
  \draw[->,rightstyle,relstyle] (y3) to (y4);
  \draw[->,loop right,loopstyle,rightstyle,relstyle] (y1) to (y1);
  % \draw[->,loop right,loopstyle,rightstyle,relstyle] (y2) to (y2);
  \draw[->,loop right,loopstyle,rightstyle,relstyle] (y3) to (y3);
  \draw[->,loop right,loopstyle,rightstyle,relstyle] (y5) to (y5);
  \pic {leftedge={x1}{y1}{$l$}};
  \pic {leftedge={x1'}{y1}{}};
  \pic {rightedge={y1}{x1'}{}};
  \pic {typeequivedgepair={x2}{y2}{}{}};
  \draw[->] (y4) edge[rightstyle,edgestyle,bend left=15] (x3);
  \pic {typeequivedgepair={x3}{y3}{}{}};
  \pic {typeequivedgepair={x5}{y5}{}{$r$}};

\end{tikzpicture}


==> figures/galequiv.tikz <==
\begin{tikzpicture}
  \pic (alpha) {typeshift={leftstyle}{$\inflerel{L}$}{-0.6cm}};

  \node[element] (x1) at ($(alphatype) + (-0.3, 1.4)$) {};
  \pic (x2) at ($(x1) + (\equivdistance, -\equivdistance)$) {typeequivclassleft};
  \node[element] (x1') at ($(x1)!0.5!(x2element)$) {};
  \pic[leftstyle] {equivclass={x1}{x1'}{0.5cm}};
  \pic (x3) at ($(x2element) + (-\equivdistance, -\equivdistance)$) {typeequivclassleft};
  \node[element] (x2element') at ($(x1)!0.5!(x3element)$) {};
  \node[element] (x4) at ($(x3element) + (\equivdistance, -\equivdistance)$) {};
  \pic (x5) at ($(x4) + (-\equivdistance, -0.5*\equivdistance)$) {typeequivclassleft};

  \pic (beta) at ($(alphatype) + (\defaulttypedistance, 0)$) {typeshift={rightstyle}{{$\inflerel{R}$}}{-0.6cm}};

  \pic (y1) at ($(x1) + (\defaulttypedistance,0)$) {typeequivclassright};
  \pic (y2) at ($(x2element) + (\defaulttypedistance,0)$) {typeequivclassright};
  \node[element] (y3) at ($(x3element) + (\defaulttypedistance,0)$) {};
  \node[element] (y4) at ($(x4) + (\defaulttypedistance,0)$) {};
  \pic[rightstyle] {equivclass={y3}{y4}{0.9cm}};
  \pic (y5) at ($(x5element) + (\defaulttypedistance,0)$) {typeequivclassright};
  \path let \p1 = (y1) in let \p2 = (y2) in
    node[element] (y1element') at (\x2,\y1) {};
  \node[element] (y2element') at ($(y2element)!0.3!(y4)$) {};

  \draw[->,leftstyle,relstyle] (x1') to (x2element);
  \draw[->,leftstyle,relstyle] (x2element) to (x3element);
  \draw[->,rightstyle,relstyle] (y1element) to (y2element);
  \draw[->,rightstyle,relstyle] (y2element) to (y3);
  \pic {leftedge={x1}{y1element}{$l$}};
  \pic {leftedge={x1'}{y1element}{}};
  \pic {rightedge={y1element}{x1'}{}};
  \pic {typeequivedgepair={x2element}{y2element}{}{}};
  \draw[->] (y4) edge[rightstyle,relstyle,edgestyle,bend left=15] (x3element);
  \pic {typeequivedgepair={x3element}{y3}{}{}};
  \pic {typeequivedgepair={x5element}{y5element}{}{$r$}};

\end{tikzpicture}


==> figures/partial_quotient_type.tikz <==
\begin{tikzpicture}
  \pic (alpha) {typeshift={leftstyle}{{$(\approx)$}}{-0.5cm}};

  \node[element] (x1) at ($(alphatype) + (-0.3, 1.4)$) {};
  \node[left=\labeldistance of x1] {$t$};

  \node[element] (x2) at ($(x1) + (\equivdistance, -\equivdistance)$) {};
  \pic[leftstyle] {equivclass={x1}{x2}{1cm}};
  \pic (x3) at ($(x2) + (-\equivdistance, -\equivdistance)$) {typeequivclassleft};
  \node[element] (x4) at ($(x3element) + (\equivdistance, -\equivdistance)$) {};
  \node[element] (x5) at ($(x4) + (-\equivdistance, -0.5*\equivdistance)$) {};

  \pic (beta) at ($(alphatype) + (\defaulttypedistance, 0)$) {typeshift={rightstyle}{{$(=)$}}{-0.5cm}};

  \pic (y1) at ($(x1) + (\defaulttypedistance,0)$) {typeequivclassright};
  \node[right=\typeequivlabeldistance of y1element] {$t'$};

  \node[none] (y2) at ($(x2) + (\defaulttypedistance,0)$) {};
  \pic (y3) at ($(x3element) + (\defaulttypedistance,0)$) {typeequivclassright};

  \pic {leftedge={x1}{y1element}{$Abs$}};
  \pic {leftedge={x2}{y1element}{}};
  \draw[->] (y1element) edge[edgestyle,rightstyle,"$Rep$",pos=0.75] (x2);
  \pic {typeequivedgepair={x3element}{y3element}{}{}};

\end{tikzpicture}


==> figures/type_equivalence.tikz <==
\begin{tikzpicture}
  \pic (alpha) {typeshift={leftstyle}{$(=)$}{-0.5cm}};

  \pic (x1) at ($(alphatype) + (-0.3, 1.4)$) {typeequivclassleft};
  \node[left=\typeequivlabeldistance of x1element] {$t$};

  \pic (x2) at ($(x1element) + (\equivdistance, -\equivdistance)$) {typeequivclassleft};
  \pic (x3) at ($(x2element) + (-\equivdistance, -\equivdistance)$) {typeequivclassleft};
  \pic (x4) at ($(x3element) + (\equivdistance, -\equivdistance)$) {typeequivclassleft};

  \pic (beta) at ($(alphatype) + (\defaulttypedistance, 0)$) {typeshift={rightstyle}{{$(=)$}}{-0.5cm}};

  \pic (y1) at ($(x1element) + (\defaulttypedistance,0)$) {typeequivclassright};
  \node[right=\typeequivlabeldistance of y1element] {$t'$};
  \pic (y2) at ($(x2element) + (\defaulttypedistance,0)$) {typeequivclassright};
  \pic (y3) at ($(x3element) + (\defaulttypedistance,0)$) {typeequivclassright};
  \pic (y4) at ($(x4element) + (\defaulttypedistance,0)$) {typeequivclassright};

  \pic {typeequivedgepair={x1element}{y1element}{$f$}{$g$}};
  \pic {typeequivedgepair={x2element}{y2element}{}{}};
  \pic {typeequivedgepair={x3element}{y3element}{}{}};
  \pic {typeequivedgepair={x4element}{y4element}{}{}};

\end{tikzpicture}

